Probing the exotic structure of $^{8}$B by its elastic scattering and breakup reaction on nuclear targets

The structure of the exotic $^{8}$B nucleus is studied by means of elastic scattering, as well as its breakup on nuclear targets. We present microscopic calculations of the optical potentials (OPs) and cross sections of elastic scattering of $^{8}$B on $^{12}$C, $^{58}$Ni, and $^{208}$Pb targets at energies $20<E<170$ MeV. The density distributions of $^{8}$B obtained within the variational Monte Carlo (VMC) model and the three-cluster model (3CM) are used to construct the potentials. The real part of the hybrid OP is calculated using the folding model with the direct and exchange terms included, while the imaginary part is obtained on the base of the high-energy approximation (HEA) and also taken to be equal to the microscopic real part of the OP. In this model the only free parameters are the depths of the real and imaginary parts of OP obtained by fitting the elastic scattering experimental data. It is found a dependence of their values on the model density of $^{8}$B. In addition, cluster model, in which $^{8}$B consists of a $p$-halo and the $^{7}$Be core, is applied to calculate the breakup cross sections of $^{8}$B nucleus on $^{9}$Be, $^{12}$C, and $^{197}$Au targets, as well as momentum distributions of $^{7}$Be fragments, and a comparison with the existing experimental data is made.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

